Canonical Polyadic Decomposition via the generalized Schur decomposition

The canonical polyadic decomposition (CPD) is a fundamental tensor decomposition which expresses a tensor as a sum of rank one tensors. In stark contrast to the matrix case, with light assumptions, the CPD of a low rank tensor is (essentially) unique. The essential uniqueness of CPD makes this decomposition a powerful tool in many applications as it allows for extraction of component information from a signal of interest. One popular algorithm for algebraic computation of a CPD is the generalized eigenvalue decomposition (GEVD) which selects a matrix subpencil of a tensor, then computes the generalized eigenvectors of the pencil. In this article, we present a simplification of GEVD which improves the accuracy of the algorithm. Surprisingly, the generalized eigenvector computation in GEVD is in fact unnecessary and can be replaced by a QZ decomposition which factors a pair of matrices as a product of unitary and upper triangular matrices. Computing a QZ decomposition is a standard first step when computing generalized eigenvectors, so our algorithm can been seen as a direct simplification of GEVD.

==> doafigdB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-20,
xmax=40,
xlabel={SNR ($\si{\decibel}$)},
ymode=log,
ymin=0.0001,
ymax=3,
ytick = {1e-0,1e-1,1e-2,1e-3,1e-4},
yticklabels = {0,20,40,60,80},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rel. errors in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
-20	1.40712290190521\\
-15	1.16605310324248\\
-10	0.834345742393365\\
-5	0.293623934632326\\
0	0.106871794300969\\
5	0.0793449299129675\\
10	0.067034130266788\\
15	0.0420109516808151\\
20	0.0161585377181663\\
25	0.00253773771422795\\
30	0.00122899687734663\\
35	0.000542857000653001\\
40	0.000273328307258484\\
};
\label{gevdazi}
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
-20	1.17691240812226\\
-15	0.751653564772446\\
-10	0.340134242973551\\
-5	0.223988039307387\\
0	0.169802582721228\\
5	0.114892876975422\\
10	0.0819671167619221\\
15	0.0183475353279176\\
20	0.00317095153404353\\
25	0.00126695331733697\\
30	0.000682860255574686\\
35	0.000344506044564039\\
40	0.000192475802049853\\
};
\label{qzazi}
\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-20	2.56156652579874\\
-15	2.05325983754165\\
-10	1.33759526631107\\
-5	0.283955356702785\\
0	0.169392671825325\\
5	0.128578349079894\\
10	0.103605037548347\\
15	0.0769213170538817\\
20	0.0428204868185539\\
25	0.0114492586183623\\
30	0.00344245936481209\\
35	0.00129629140748166\\
40	0.000627569619446287\\
};
\label{gevdele}
\addplot [color=mycolor1, dashed,line width=1.5pt]
  table[row sep=crcr]{%
-20	2.20629030488283\\
-15	1.26060175191087\\
-10	0.621572360191161\\
-5	0.386046498858233\\
0	0.266746571672884\\
5	0.144836544800713\\
10	0.102225406970788\\
15	0.021342235082441\\
20	0.00398143170669914\\
25	0.00162054810985345\\
30	0.000884085756771264\\
35	0.000460163525108553\\
40	0.000249789118037782\\
};
\label{qzele}
\end{axis}

\begin{axis}[%
width=3.3cm,
height=2.5cm,
at={(4.5cm,0cm)},
scale only axis,
xmin=-20,
xmax=40,
xlabel={SNR ($\si{\decibel}$)},
ymin=0.001,
ymax=0.01,
ymode = log,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time (s)},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
-20	0.005863\\
-15	0.00612905\\
-10	0.00588805\\
-5	0.00588145\\
0	0.00598295\\
5	0.0060071\\
10	0.00594935\\
15	0.0059103\\
20	0.00593665\\
25	0.00593345\\
30	0.00590705\\
35	0.0057055\\
40	0.00574575\\
};

\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
-20	0.00464875\\
-15	0.00461595\\
-10	0.00461125\\
-5	0.0046053\\
0	0.0045471\\
5	0.0045705\\
10	0.00456075\\
15	0.0045494\\
20	0.00454355\\
25	0.00455515\\
30	0.0045381\\
35	0.00458335\\
40	0.00452395\\
};
\node [mycolor2] at (25,0.00745){\footnotesize \bfseries GEVD};
\node [mycolor1] at (25,0.0037){\footnotesize \bfseries QZS};
\end{axis}
\end{tikzpicture}%

==> spectradB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.4660 0.6740 0.1880}%
\definecolor{mycolor6}{rgb}{0.3010 0.7450 0.9330}%
\definecolor{mycolor7}{rgb}{0.6350 0.0780 0.1840}%
%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}

\begin{axis}[%
	width=2.2cm,
	height=2.7cm,
	at={(0cm,0cm)},
	scale only axis,
	xmin=250,
	xmax=450,
	xlabel={\scriptsize Wavelength (nm)},
	ymin=-0.01,
	ymax=0.22,
	xtick={250,350,450},
	yminorticks=true,
	title={Emission loading},
	axis background/.style={fill=white},
	title style={font={\bfseries\footnotesize}},
	axis x line*=bottom,
	axis y line*=left,
	legend style={legend cell align=left,align=left,draw=white!15!black}
	]
\addplot [color=mycolor5,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{%
250	0.000292169733015464\\
251	0.000282027002784059\\
252	0.000292022371946304\\
253	0.000299156803175466\\
254	0.000328677602423262\\
255	0.000322614117002938\\
256	0.000363354469143852\\
257	0.000385293847014574\\
258	0.000417177887699185\\
259	0.000439252369993488\\
260	0.000478722045771213\\
261	0.000476687901313961\\
262	0.000547713698790892\\
263	0.000556764140007604\\
264	0.000631036004480996\\
265	0.000661893663589226\\
266	0.000666083153814282\\
267	0.000814024952707065\\
268	0.000858473444225441\\
269	0.000895610050778701\\
270	0.000972215228896281\\
271	0.00098385969582152\\
272	0.00121171886964385\\
273	0.00140130349373191\\
274	0.00169620185778451\\
275	0.00215766980640739\\
276	0.00271480092801485\\
277	0.0037252031278815\\
278	0.00517230055466571\\
279	0.00704588381548901\\
280	0.0102518343242551\\
281	0.0138152907320177\\
282	0.018209208981739\\
283	0.0238189456404851\\
284	0.030208534736731\\
285	0.0372213200148955\\
286	0.0455507350724039\\
287	0.0549422101240784\\
288	0.0648105184844301\\
289	0.075226225855939\\
290	0.0862121258572102\\
291	0.09689405361346\\
292	0.108090353071303\\
293	0.118824051919104\\
294	0.128415840693227\\
295	0.141793283988849\\
296	0.152687772307407\\
297	0.16128092641801\\
298	0.168814979862995\\
299	0.175546637318968\\
300	0.180763724412452\\
301	0.184924589102059\\
302	0.188480808002173\\
303	0.190574169000363\\
304	0.191403218320573\\
305	0.191626510920441\\
306	0.190729212670347\\
307	0.189514543388641\\
308	0.18769610085323\\
309	0.183929975607587\\
310	0.180998902630751\\
311	0.177194769493147\\
312	0.17325548107761\\
313	0.168927212386957\\
314	0.164292601866288\\
315	0.157930363958666\\
316	0.154048381228236\\
317	0.149290258224647\\
318	0.143763714358876\\
319	0.138397395621473\\
320	0.133279114080814\\
321	0.127012195692238\\
322	0.122124150065255\\
323	0.116263528808754\\
324	0.112168842627948\\
325	0.106450941777314\\
326	0.101819803370023\\
327	0.0966943211706838\\
328	0.0917946527258276\\
329	0.0869724423486723\\
330	0.0820402621532342\\
331	0.0773865382338491\\
332	0.0730214039497732\\
333	0.0698067270369936\\
334	0.0651926037239883\\
335	0.060922672817849\\
336	0.0570971917403857\\
337	0.0535895639977919\\
338	0.050778404744269\\
339	0.0479482744988364\\
340	0.044856606088645\\
341	0.0418898949560113\\
342	0.0393438445455717\\
343	0.0364624995389049\\
344	0.0341707508089894\\
345	0.0320228102486083\\
346	0.0297149449626546\\
347	0.027971452370457\\
348	0.0262653475008425\\
349	0.0243720581081012\\
350	0.0228446026847531\\
351	0.0211375613347622\\
352	0.019658118441589\\
353	0.0181394933976218\\
354	0.0169447722691202\\
355	0.0159111036716742\\
356	0.0150293615379426\\
357	0.014099880232657\\
358	0.0129153899941868\\
359	0.0121854501708696\\
360	0.0112576495812975\\
361	0.0104462287923211\\
362	0.009651079610802\\
363	0.00921333524698696\\
364	0.00836909341501066\\
365	0.00808752819682244\\
366	0.00735660860018866\\
367	0.00680982311287772\\
368	0.00632882168546004\\
369	0.00617640484859581\\
370	0.00576430908733949\\
371	0.00529497718367221\\
372	0.00475078735081168\\
373	0.00443243184620155\\
374	0.00414258515196466\\
375	0.00400162705483721\\
376	0.00371817113932151\\
377	0.0035224842398558\\
378	0.00324951556505507\\
379	0.00318215067605237\\
380	0.00294721708744471\\
381	0.00264830012580127\\
382	0.002585671081247\\
383	0.00247773501284947\\
384	0.00234805444339818\\
385	0.00234832162872814\\
386	0.00217540340161054\\
387	0.00200773121174762\\
388	0.00195339725240336\\
389	0.00196763444138061\\
390	0.00188691165461261\\
391	0.00186939670694859\\
392	0.00177780957644388\\
393	0.0017041046020695\\
394	0.00170406047364501\\
395	0.00172611854330452\\
396	0.00177730456345593\\
397	0.00161647895730776\\
398	0.00158633212718054\\
399	0.00157934097576246\\
400	0.00161536978534034\\
401	0.00158216007405598\\
402	0.00156708112202341\\
403	0.00146929805247412\\
404	0.00151792562304065\\
405	0.00151349491461287\\
406	0.00146853605607651\\
407	0.00142829046590156\\
408	0.0014765289359871\\
409	0.00139891504809189\\
410	0.00142826465118533\\
411	0.00136309428838637\\
412	0.00132799486315476\\
413	0.00137716636697747\\
414	0.00134120289470857\\
415	0.00131823088655978\\
416	0.00128125063745208\\
417	0.00130175363963775\\
418	0.00131036896085983\\
419	0.00129660952256356\\
420	0.00129300480820201\\
421	0.00127059405709464\\
422	0.00124909192950662\\
423	0.00126868204122592\\
424	0.00123735543428315\\
425	0.00117975099350713\\
426	0.00116869706442733\\
427	0.00118055100703735\\
428	0.00112321031802878\\
429	0.00114426129733133\\
430	0.00113829089289126\\
431	0.00109248315970371\\
432	0.00108265404850127\\
433	0.00101288764805058\\
434	0.00102688145663734\\
435	0.000956474449257469\\
436	0.000978909348710214\\
437	0.000960438475857888\\
438	0.000969804573775918\\
439	0.000963574305785914\\
440	0.000919311697069854\\
441	0.000931676985967044\\
442	0.000906147993369913\\
443	0.000885963694750045\\
444	0.00088420840663827\\
445	0.000833035570305981\\
446	0.000828434284027516\\
447	0.000842054510862506\\
448	0.00082283659617411\\
449	0.00079930217555746\\
450	0.000766081936141895\\
};
\addplot [color=mycolor6,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{%
250	0.000213045975172576\\
251	0.000206534931347054\\
252	0.000234664273644416\\
253	0.000227029829596499\\
254	0.000225707793538994\\
255	0.000233820593839107\\
256	0.000262480670703243\\
257	0.000253664527705987\\
258	0.000260205986112999\\
259	0.000292348591752361\\
260	0.000289417429972655\\
261	0.000303485717272235\\
262	0.000322592405133541\\
263	0.00030668433684234\\
264	0.000329781883411632\\
265	0.000353146771439475\\
266	0.00034421580478534\\
267	0.000404142440872799\\
268	0.000426867699486965\\
269	0.000406464547704716\\
270	0.000445173804229307\\
271	0.000380558639741705\\
272	0.00041218559936704\\
273	0.000410026403443819\\
274	0.000438711331444261\\
275	0.000471689674377328\\
276	0.000440077978196525\\
277	0.000461131609761731\\
278	0.00046613655489786\\
279	0.00051428663696059\\
280	0.000493563674788366\\
281	0.000671988647000232\\
282	0.000705028596975005\\
283	0.000807624084157315\\
284	0.000908120840175835\\
285	0.000994005135581848\\
286	0.00110708620046052\\
287	0.00122668617655134\\
288	0.00128081506831658\\
289	0.0013484487932695\\
290	0.00138099399416889\\
291	0.00157370159746917\\
292	0.00160212184355309\\
293	0.0015972731188597\\
294	0.00168854980216378\\
295	0.0018237756340248\\
296	0.00191810618944983\\
297	0.00196842389215467\\
298	0.00230707062051496\\
299	0.00238015045813321\\
300	0.00254350554224893\\
301	0.00293044944850861\\
302	0.00345051747342168\\
303	0.00385326689753476\\
304	0.00439672993952952\\
305	0.00503296081149633\\
306	0.00597841229970385\\
307	0.00678446440621069\\
308	0.00782055946814218\\
309	0.00928416369690665\\
310	0.0106610893869624\\
311	0.0121600425193684\\
312	0.0138487693403929\\
313	0.0157882461770696\\
314	0.0180610617758125\\
315	0.0208923740845808\\
316	0.0231910037552782\\
317	0.0258289383434247\\
318	0.0288909641619141\\
319	0.0320900355211622\\
320	0.035574240739945\\
321	0.0396834251383289\\
322	0.0434710184443221\\
323	0.0474564180388824\\
324	0.0511936266701465\\
325	0.0555178114925163\\
326	0.0598008751368143\\
327	0.064411754335115\\
328	0.0685837894117431\\
329	0.0732164174955336\\
330	0.0780260126355245\\
331	0.0825292399982898\\
332	0.0868277229204824\\
333	0.0903238381080757\\
334	0.0949654069070359\\
335	0.0994349719424302\\
336	0.103492717700065\\
337	0.10736440200932\\
338	0.11053419244319\\
339	0.113733779019745\\
340	0.117353956539681\\
341	0.120560847938028\\
342	0.123347323128038\\
343	0.126642154804142\\
344	0.129424012825982\\
345	0.131567980037602\\
346	0.133881264916927\\
347	0.135715473101093\\
348	0.137356322365043\\
349	0.139069344220829\\
350	0.140338566368644\\
351	0.141363357730932\\
352	0.142646464687251\\
353	0.143657872930807\\
354	0.144543729095524\\
355	0.144861772647098\\
356	0.145138311527796\\
357	0.145199910480033\\
358	0.145249751890199\\
359	0.145226538186815\\
360	0.144720818452693\\
361	0.143296615186501\\
362	0.1426812790933\\
363	0.14081413145356\\
364	0.139299505489024\\
365	0.137420338679467\\
366	0.13567966839411\\
367	0.133569552286003\\
368	0.131717913880134\\
369	0.130033475979333\\
370	0.127621973844959\\
371	0.125180031035542\\
372	0.1230879604497\\
373	0.120853687402485\\
374	0.118131051668938\\
375	0.115531764106642\\
376	0.113304647458333\\
377	0.110319021687908\\
378	0.107760844297554\\
379	0.104922313574054\\
380	0.102579549181102\\
381	0.0997932921981307\\
382	0.0967267612182432\\
383	0.0940019358119912\\
384	0.0910168913038115\\
385	0.0882808013894048\\
386	0.0856666571420517\\
387	0.0831661955375972\\
388	0.0808078223165833\\
389	0.0787580064947472\\
390	0.0764424400535855\\
391	0.0742707566926426\\
392	0.0722199546681747\\
393	0.0702796743361885\\
394	0.0679157463225854\\
395	0.0658655915188988\\
396	0.0636845847271168\\
397	0.0615087736488808\\
398	0.0594839251664667\\
399	0.0573365550499485\\
400	0.0551687385846924\\
401	0.0539785807514285\\
402	0.0518900183862884\\
403	0.0500810925011135\\
404	0.0481550668066126\\
405	0.046295498295972\\
406	0.0444085241724702\\
407	0.0427717157487546\\
408	0.0412271882344026\\
409	0.039732811768721\\
410	0.038254490768443\\
411	0.0368978125641715\\
412	0.0352385231553364\\
413	0.0339131116383553\\
414	0.032659252327145\\
415	0.0313204689379877\\
416	0.0298056270363377\\
417	0.0287588514623523\\
418	0.02778733174637\\
419	0.0268435055275229\\
420	0.025925567001566\\
421	0.0247762060476743\\
422	0.0236405549039341\\
423	0.0225496352706304\\
424	0.0215696600089565\\
425	0.0207248743666769\\
426	0.019824771465068\\
427	0.0189841962707433\\
428	0.0182382378769533\\
429	0.0175808700569318\\
430	0.0168359566971731\\
431	0.0160902206110188\\
432	0.0154959615854984\\
433	0.0147321986493595\\
434	0.0140382503286104\\
435	0.0135218103216754\\
436	0.0130089925757368\\
437	0.01242573098107\\
438	0.0120208177242785\\
439	0.0116051686179432\\
440	0.0111415848131365\\
441	0.0105692183215417\\
442	0.0102236096596717\\
443	0.00982744525469556\\
444	0.009401765771894\\
445	0.0089028703579452\\
446	0.00851116460646959\\
447	0.00814143392865669\\
448	0.00787070768745828\\
449	0.007374985800737\\
450	0.00714433862671327\\
};
\addplot [color=mycolor7,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{%
250	-1.13840768027891e-05\\
251	-4.26476435192963e-05\\
252	-9.57647409693551e-05\\
253	-0.000227363339467364\\
254	-0.000223844217716121\\
255	-0.00017494002498908\\
256	-0.000117961620768003\\
257	-3.81834931730236e-05\\
258	0.000349353824270488\\
259	0.000987640279391911\\
260	0.00189661302595922\\
261	0.00338946677682787\\
262	0.00536830867773124\\
263	0.00823140312371608\\
264	0.0117915892749463\\
265	0.0183495081761293\\
266	0.0245627555134688\\
267	0.0326873339172367\\
268	0.0422401526653898\\
269	0.0526813709680091\\
270	0.0634326474042314\\
271	0.0758753041908646\\
272	0.0892784674189298\\
273	0.102085151583669\\
274	0.11494115780653\\
275	0.128559662948284\\
276	0.141417435935357\\
277	0.153240282903\\
278	0.164419347977395\\
279	0.174638535435134\\
280	0.184679230195033\\
281	0.192494229803582\\
282	0.197715304879021\\
283	0.202371699222027\\
284	0.204841439814333\\
285	0.206321695991182\\
286	0.206984938091435\\
287	0.206704986099356\\
288	0.204790802472922\\
289	0.20199067929745\\
290	0.19862301276527\\
291	0.193992770383939\\
292	0.189582572699501\\
293	0.183657764308108\\
294	0.178090055302748\\
295	0.168924889515995\\
296	0.160978874423126\\
297	0.153767671554202\\
298	0.145427533801983\\
299	0.137456274557018\\
300	0.131088684529685\\
301	0.123642019154967\\
302	0.116529697202904\\
303	0.109015354239716\\
304	0.10259070722365\\
305	0.0955660380910119\\
306	0.0893451911697124\\
307	0.0831198014752935\\
308	0.0769900724897584\\
309	0.0700538087027173\\
310	0.0656323263089423\\
311	0.0610452745573588\\
312	0.0567858971536593\\
313	0.0527283585542822\\
314	0.0488595214980448\\
315	0.044463210783076\\
316	0.0417343696666082\\
317	0.03865526633025\\
318	0.0359753185506033\\
319	0.0333714351770005\\
320	0.0308090542768471\\
321	0.0284584529206506\\
322	0.0261791492337652\\
323	0.0241256915600531\\
324	0.0224879175764988\\
325	0.0207913487440145\\
326	0.0192835907395724\\
327	0.0175735838100277\\
328	0.0163190208199984\\
329	0.0149388600076718\\
330	0.0136897377450594\\
331	0.0124270352303753\\
332	0.0115198574962208\\
333	0.0107538730070063\\
334	0.0096119119998287\\
335	0.00861825477936416\\
336	0.00786667789334859\\
337	0.00715546044834737\\
338	0.00646614029276429\\
339	0.00583343693949261\\
340	0.00518804692477804\\
341	0.00464577427340011\\
342	0.00425926122665091\\
343	0.00389939371295243\\
344	0.00328965209786498\\
345	0.00293743249128153\\
346	0.00249062716638971\\
347	0.00218336050294115\\
348	0.00177876851390109\\
349	0.00150190574670663\\
350	0.00128762052518281\\
351	0.000952606976539368\\
352	0.000764309034541769\\
353	0.000538285168193149\\
354	0.0002490528127268\\
355	0.000180436062310655\\
356	-4.10775787278651e-06\\
357	-8.12128603228001e-05\\
358	-0.000267268137241016\\
359	-0.000409963234183031\\
360	-0.000543962676874366\\
361	-0.000674940688426937\\
362	-0.000723455239906834\\
363	-0.000667804305349384\\
364	-0.0007810086633918\\
365	-0.000789112009118764\\
366	-0.00084287398623866\\
367	-0.000875308014295463\\
368	-0.00105716419789849\\
369	-0.00100411191913113\\
370	-0.000992951316268744\\
371	-0.000974272551934083\\
372	-0.00105982158087234\\
373	-0.00100496498566106\\
374	-0.00105802646122818\\
375	-0.000942814505926278\\
376	-0.0010141620319331\\
377	-0.000995627646500594\\
378	-0.00101003064769933\\
379	-0.000968471639977596\\
380	-0.000884507829292815\\
381	-0.000945483305327382\\
382	-0.000801504819549025\\
383	-0.00078326388161596\\
384	-0.000819294183418176\\
385	-0.000651482869324831\\
386	-0.000737747826719463\\
387	-0.000750646613993578\\
388	-0.000686538955577342\\
389	-0.000617975828040845\\
390	-0.000629744563551003\\
391	-0.000462114968014458\\
392	-0.000528817939152963\\
393	-0.000528233851741639\\
394	-0.000402381750921217\\
395	-0.000359923721131099\\
396	-0.00038934303413347\\
397	-0.000350293609919722\\
398	-0.000318957423472708\\
399	-0.00030230474978249\\
400	-0.000209286977320335\\
401	-0.000206082300509127\\
402	-0.000193945478451207\\
403	-0.000175381594368875\\
404	-0.000133414805685731\\
405	-3.46542849291962e-05\\
406	2.52169755037725e-05\\
407	-1.59651681478243e-06\\
408	-7.21376526159678e-06\\
409	7.92392379423781e-05\\
410	8.63870296120095e-05\\
411	5.62010008940904e-05\\
412	0.000102796895986342\\
413	0.000150427245838596\\
414	0.000157557005014661\\
415	0.000174218883769913\\
416	0.000232438202006243\\
417	0.000280696762673327\\
418	0.000235211323622829\\
419	0.000251259741568238\\
420	0.000276119847811782\\
421	0.000303733566208785\\
422	0.000354746827914072\\
423	0.000313704657600023\\
424	0.000367907324527632\\
425	0.000392182256754815\\
426	0.000386845975580447\\
427	0.000426142640061825\\
428	0.000422084647624882\\
429	0.000436399972735349\\
430	0.000486587362969178\\
431	0.000443587503026721\\
432	0.000445932914304675\\
433	0.000486234339886111\\
434	0.000449609505953364\\
435	0.00046071517566916\\
436	0.000484403202377409\\
437	0.000499661302776181\\
438	0.000507170269674145\\
439	0.000500310348845788\\
440	0.000515016382226034\\
441	0.000536510501586501\\
442	0.000551342574474605\\
443	0.000566769925454733\\
444	0.000556716503134711\\
445	0.000548325903900128\\
446	0.000561978284048507\\
447	0.000606567741744711\\
448	0.000546244314023044\\
449	0.000620977639692699\\
450	0.000605080051443243\\
};
\draw [solid,line width = 1, mycolor7] (298,0.2) -- (318,0.207);
\node [mycolor7] at (370,0.21){\tiny \bfseries Amino acid 1};
\draw [solid,line width = 1, mycolor5] (320,0.18) -- (340,0.185);
\node [mycolor5] at (392,0.188){\tiny \bfseries Amino acid 2};
\draw [solid,line width = 1, mycolor6] (375,0.13) -- (400,0.155);
\node [mycolor6] at (405,0.165){\tiny \bfseries Amino acid 3};
\end{axis}
\begin{axis}[%
	width=2.2cm,
	height=2.7cm,
	at={(2.85cm,0cm)},
	scale only axis,
	xmin=-20,
	xmax=20,
	xlabel={\scriptsize SNR (\si{\decibel})},
	ymode=log,
	ymin=10^(-1.5),
	ymax=1,
	xtick={-20,0,20},
	ytick = {1e-0,10^(-.5),1e-1,10^(-1.5)},
	yticklabels = {0,10,20,30},
	yminorticks=true,
	title style={font=\bfseries\footnotesize,at = {(0.5,1.02)}},
	title={Concentr. error in dB},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	legend style={legend cell align=left,align=left,draw=white!15!black}
	]
\addplot [color=mycolor1,solid,line width = 2pt]
  table[row sep=crcr]{%
-20	0.854462980651339\\
-15	0.67967826346049\\
-10	0.251820710746749\\
-5	0.0868617332578238\\
0	0.0541841917851812\\
5	0.048639564879109\\
10	0.0472407907959589\\
15	0.0471003143603303\\
20	0.0472160928999845\\
};

%\addplot [color=mycolor4,dash dot dot,line width = 2pt]
%  table[row sep=crcr]{%
%-20	0.843942042744037\\
%-15	0.793055723741556\\
%-10	0.835176211377611\\
%-5	0.793628582428497\\
%0	0.67373073601207\\
%5	0.632537359360513\\
%10	0.313001463167737\\
%15	0.186910454263968\\
%20	0.087612639158167\\
%};

\addplot [color=mycolor2,dotted,line width = 2pt]
  table[row sep=crcr]{%
-20	0.826337529157191\\
-15	0.564606950149356\\
-10	0.14209224541556\\
-5	0.121836556727146\\
0	0.102314241937384\\
5	0.0604002578448462\\
10	0.0519034265956363\\
15	0.052803430962156\\
20	0.0524742811740576\\
};

\addplot [color=mycolor3,dashed,line width =1.5pt]
  table[row sep=crcr]{%
-20	0.831862444891509\\
-15	0.795832121039288\\
-10	0.173857381638317\\
-5	0.0806775961116195\\
0	0.0564235800437234\\
5	0.0512595048383215\\
10	0.0495150161393998\\
15	0.0492247254203669\\
20	0.0490667690706492\\
};

\end{axis}

\begin{axis}[%
width=2.2cm,
height=2.7cm,
at={(5.95cm,0cm)},
scale only axis,
xmin=-20,
xmax=20,
xlabel={\scriptsize SNR (\si{\decibel})},
ymode=linear,
ymin=0.004,
ymax=0.01,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
xtick={-20,0,20},
yminorticks=true,
title={Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries\footnotesize},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width = 2pt]
  table[row sep=crcr]{%
-20	0.00544815\\
-15	0.00513515\\
-10	0.00449605\\
-5	0.00451335\\
0	0.00460765\\
5	0.00456695\\
10	0.00443405\\
15	0.0044832\\
20	0.0045503\\
};

%\addplot [color=mycolor4,dash dot dot,line width = 2pt]
%  table[row sep=crcr]{%
%-20	0.00261655\\
%-15	0.00266975\\
%-10	0.00266765\\
%-5	0.0025239\\
%0	0.00262045\\
%5	0.00249425\\
%10	0.0024889\\
%15	0.0025503\\
%20	0.0024789\\
%};

\addplot [color=mycolor2,dotted,line width =1.5pt]
  table[row sep=crcr]{%
-20	0.00696755\\
-15	0.00749225\\
-10	0.00711395\\
-5	0.00695795\\
0	0.0070005\\
5	0.00700695\\
10	0.00686005\\
15	0.00683825\\
20	0.0069903\\
};

\addplot [color=mycolor3,dashed,line width = 2pt]
  table[row sep=crcr]{%
-20	0.007933\\
-15	0.00794195\\
-10	0.0083096\\
-5	0.0081253\\
0	0.00774185\\
5	0.00758525\\
10	0.0075737\\
15	0.00740635\\
20	0.00765355\\
};

\end{axis}
\end{tikzpicture}%

==> varyingdBscale.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1cm,
height=2.0cm,
at={(0cm,3.4cm)},
scale only axis,
xmin=4,
xmax=16,
xlabel={\scriptsize R},
ymode=log,
ymin=1e-05,
ymax=1e-0,
ytick = {1e-0,1e-1,1e-2,1e-3,1e-4,1e-5},
yticklabels = {0,20,40,60,80,100},
yminorticks=true,
title={Max rel.\ f.m.\ error in dB},
axis background/.style={fill=white},
title style={font=\bfseries\footnotesize},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width = 2pt]
  table[row sep=crcr]{%
4	8.17442774519231e-05\\
6	0.000173545659480016\\
8	0.000418982563865303\\
10	0.000897377501204146\\
12	0.00156234525408739\\
14	0.00223650627041485\\
16	0.00382835881749107\\
};
\label{CPDQZS}
\addplot [color=mycolor4,dash dot dot,line width = 2pt]
  table[row sep=crcr]{%
4	0.0172456040458189\\
6	0.0337150791967955\\
8	0.093192581659901\\
10	0.137995299798376\\
12	0.131121848988428\\
14	0.226221355287014\\
16	0.240926004899586\\
};
\label{CPDQZ}
\addplot [color=mycolor2,dotted,line width = 2pt]
  table[row sep=crcr]{%
4	0.000104332324421058\\
6	0.000391942932508538\\
8	0.000817279566359919\\
10	0.00210707077455458\\
12	0.00461505929317431\\
14	0.00878825730125472\\
16	0.0131840987860146\\
};
\label{gevd}
\addplot [color=mycolor3,dashed,line width = 2pt]
  table[row sep=crcr]{%
4	7.5420760144031e-05\\
6	0.000124256721329953\\
8	0.000179393910424867\\
10	0.000243624001106932\\
12	0.000308604132407451\\
14	0.000391461934538794\\
16	0.000478556821444878\\
};
\label{gesd}
\end{axis}

\begin{axis}[%
width=3.1cm,
height=2.0cm,
at={(4.5cm,3.4cm)},
scale only axis,
xmin=4,
xmax=16,
xlabel={\scriptsize R},
ymode=log,
ymin=0.05,
ymax=10,
yminorticks=true,
title={Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries\footnotesize},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width = 2pt]
  table[row sep=crcr]{%
4	1.0630163\\
6	1.0922802\\
8	1.12694825\\
10	1.15508895\\
12	1.18836775\\
14	1.22120865\\
16	1.2710733\\
};

\addplot [color=mycolor4,dash dot dot,line width = 2pt]
  table[row sep=crcr]{%
4	0.10712875\\
6	0.11134435\\
8	0.1139644\\
10	0.11814915\\
12	0.12252305\\
14	0.12748435\\
16	0.13626295\\
};

\addplot [color=mycolor2,dotted,line width = 2pt]
  table[row sep=crcr]{%
4	1.2257713\\
6	1.27217435\\
8	1.32134035\\
10	1.3762582\\
12	1.42530775\\
14	1.48168315\\
16	1.54154535\\
};

\addplot [color=mycolor3,dashed,line width = 2pt]
  table[row sep=crcr]{%
4	5.15349275\\
6	5.2004556\\
8	5.22583305\\
10	5.2616718\\
12	5.2970096\\
14	5.3265306\\
16	5.3708199\\
};

\end{axis}

\begin{axis}[%
	width=3.1cm,
	height=2.0cm,
	at={(0cm,0cm)},
	scale only axis,
	xmin=10,
	xmax=60,
	xlabel={\scriptsize SNR (\si{\decibel})},
	ymode=log,
	ymin=1e-6,
	ytick = {1e-0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6},
	yticklabels = {0,20,40,60,80,100,120},
	ymax=1,
	yminorticks=true,
	title={Max rel.\ f.m.\ error in dB},
	axis background/.style={fill=white},
	title style={font=\bfseries\footnotesize, at={(0.5,0.9)}},
	axis x line*=bottom,
	axis y line*=left,
	legend style={legend cell align=left,align=left,draw=white!15!black}
	]
	\addplot [color=mycolor1,solid,line width = 2pt]
	table[row sep=crcr]{%
	10	0.0343498461865444\\
15	0.0163723769857914\\
20	0.00758824689851713\\
25	0.00457516230884916\\
30	0.00226831994471322\\
35	0.00144168813290182\\
40	0.000825119531856585\\
45	0.000519128843482251\\
50	0.000220308933937591\\
55	0.000141063003611483\\
60	7.60694599361006e-05\\
	};
	\addplot [color=mycolor4,dash dot dot,line width = 2pt]
	table[row sep=crcr]{%
	10	0.555038762470017\\
15	0.469738069056889\\
20	0.404198204546676\\
25	0.325515557317449\\
30	0.180408128180455\\
35	0.157363261991236\\
40	0.157612376857481\\
45	0.0757538425986829\\
50	0.0400238334954679\\
55	0.0336711244712485\\
60	0.014240032301295\\
	};
	\addplot [color=mycolor2,dotted,line width = 2pt]
	table[row sep=crcr]{%
		10	0.0704735918867488\\
15	0.0428957337981458\\
20	0.024402881131278\\
25	0.0148571151196085\\
30	0.00632663793507694\\
35	0.00333760275287516\\
40	0.00220611557557422\\
45	0.00125300078358425\\
50	0.000715906357667629\\
55	0.000444690481396178\\
60	0.000202579668944919\\
	};
	\addplot [color=mycolor3,dashed,line width = 2pt]
	table[row sep=crcr]{%
	10	0.00768714778776904\\
15	0.00448050755001364\\
20	0.0025122156717023\\
25	0.00138552081182312\\
30	0.000777612328522113\\
35	0.000427620157387879\\
40	0.000243934035374067\\
45	0.000136031256723392\\
50	7.77635498685349e-05\\
55	4.26345502927623e-05\\
60	2.40046654478079e-05\\
	};
\end{axis}

\begin{axis}[%
	width=3.1cm,
	height=2.0cm,
	at={(4.5cm,0cm)},
	scale only axis,
	xmin=10,
	xmax=60,
	xlabel={\scriptsize SNR (\si{\decibel})},
	ymode=log,
	ymin=0.05,
	ymax=10,
	yminorticks=true,
	title={Time (s)},
	axis background/.style={fill=white},
	title style={font=\bfseries\footnotesize, at={(0.5,0.88)}},
	axis x line*=bottom,
	axis y line*=left,
	legend style={legend cell align=left,align=left,draw=white!15!black}
	]
	\addplot [color=mycolor1,solid,line width = 2pt]
	table[row sep=crcr]{%
	10	1.1500502\\
15	1.15901335\\
20	1.15022115\\
25	1.1521382\\
30	1.1508732\\
35	1.16024505\\
40	1.14564155\\
45	1.15553675\\
50	1.1527224\\
55	1.15149125\\
60	1.1548991\\
	};
	
	\addplot [color=mycolor4,dash dot dot,line width = 2pt]
	table[row sep=crcr]{%
	10	0.11823105\\
15	0.11765175\\
20	0.1177149\\
25	0.11770295\\
30	0.11840705\\
35	0.11766695\\
40	0.11784255\\
45	0.1177947\\
50	0.1176742\\
55	0.1182116\\
60	0.11802235\\
	};
	
	\addplot [color=mycolor2,dotted,line width = 2pt]
	table[row sep=crcr]{%
		10	1.3735746\\
15	1.37483825\\
20	1.3699639\\
25	1.37342435\\
30	1.37524305\\
35	1.37041105\\
40	1.3745698\\
45	1.3729006\\
50	1.37084445\\
55	1.3706539\\
60	1.37574765\\
	};
	
	\addplot [color=mycolor3,dashed,line width = 2pt]
	table[row sep=crcr]{%
10	5.2569238\\
15	5.2512\\
20	5.24854605\\
25	5.24546815\\
30	5.25173535\\
35	5.25012255\\
40	5.25111425\\
45	5.25372765\\
50	5.2484466\\
55	5.25272185\\
60	5.2535339\\
	};
	
\end{axis}
\end{tikzpicture}%
